Symbolic Density Estimation: A Decompositional Approach

We introduce AI-Kolmogorov, a novel framework for Symbolic Density Estimation (SymDE). Symbolic regression (SR) has been effectively used to produce interpretable models in standard regression settings but its applicability to density estimation tasks has largely been unexplored. To address the SymDE task we introduce a multi-stage pipeline: (i) problem decomposition through clustering and/or probabilistic graphical model structure learning; (ii) nonparametric density estimation; (iii) support estimation; and finally (iv) SR on the density estimate. We demonstrate the efficacy of AI-Kolmogorov on synthetic mixture models, multivariate normal distributions, and three exotic distributions, two of which are motivated by applications in high-energy physics. We show that AI-Kolmogorov can discover underlying distributions or otherwise provide valuable insight into the mathematical expressions describing them.

==> (inline-0) <==
\begin{tabular}{|p{0.35\linewidth}|p{0.20\linewidth}|p{0.37\linewidth}|}
\hline
\textbf{Hyper-parameter} & \textbf{Value} & \textbf{Notes} \\
\hline
\multicolumn{3}{|c|}{\textbf{Kernel Density Estimation}} \\
\hline
number of samples & 450000 & \\
\hline
bandwidth & 0.101 & KDE bandwidth selected using cross-validation. \\
\hline
\multicolumn{3}{|c|}{\textbf{PySR}} \\
\hline
binary operators & [+, -, *, /] &  \\
\hline
unary operators & [exp, log, pow2, pow3] & Allowed unary operators. \\
\hline
maxsize & 50 & Maximum size of an expression tree. \\
\hline
ncycles per iteration & 380 & Cycles per iteration of the genetic algorithm. \\
\hline
parsimony & 0.001 & Penalty for complexity of expressions. \\
\hline
adaptive parsimony scaling & 1040 & Scales the penalty based on frequency of each complexity level \\
\hline
niterations for SR & 8000 & Iterations for SR. \\
\hline
num populations for SR & 15 & Number of populations for SR. \\
\hline
population size for SR & 30 & Number of expressions per population in SR \\
\hline
elementwise loss & MSE & Loss function used for SR. \\
\hline
batch size & 128 & batch size of the dataset used to evaluate loss of expressions\\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $0.13$ \\
\hline
2  & $0.14$ \\
\hline
3  & $0.13$ \\
\hline
5  & $0.14$ \\
\hline
6  & $0.24 - 0.0023 x_{2}^{2}$ \\
\hline
7  & $e^{- 0.23 \left(x_{1} + x_{2}\right)^{2}}$ \\
\hline
9  & $2 e^{- 220 \left(0.067 x_{2} + \frac{1}{x_{1}}\right)^{2}}$ \\
\hline
11 & $2.5 e^{- 16 \left(0.062 x_{1} x_{2} + 1\right)^{2}}$ \\
\hline
13 & $3.1 e^{- \frac{220 \left(x_{1} + x_{2}\right)^{2} \left(0.067 x_{1} x_{2} + 1\right)^{2}}{x_{1}^{2}}}$ \\
\hline
14 & $13 e^{- \left(x_{1} + x_{2}\right)^{2} - 260 \left(0.062 x_{2} + \frac{1}{x_{1}}\right)^{2}}$ \\
\hline
15 & $e^{\frac{- x_{2}^{2} - 290 \left(0.059 x_{1} x_{2} + 1\right)^{2} + 46}{x_{1}^{2}}}$ \\
\hline
16 & $9.5 e^{- 0.15 \left(x_{1} + x_{2}\right)^{2} - 220 \left(0.067 x_{2} + \frac{1}{x_{1}}\right)^{2}}$ \\
\hline
18 & $9.9 e^{- 0.15 \left(x_{1} + x_{2}\right)^{2} - 18 \left(0.064 x_{1} x_{2} + 1\right)^{2}}$ \\
\hline
20 & $9.9 e^{- 0.15 \left(x_{1} + x_{2}\right)^{2} - 18 \left(0.064 x_{1} x_{2} + 1\right)^{2}} + 0.0052$ \\
\hline
21 & $9.9 e^{- 0.15 \left(x_{1} + x_{2}\right)^{2} - 19 \left(0.062 x_{1} x_{2} + 1\right)^{2}} + 0.0038$ \\
\hline
22 & $9.9 e^{- 0.15 \left(x_{1} + x_{2}\right)^{2} - 19 \left(0.062 x_{1} x_{2} + 1\right)^{2}} + 0.0041$ \\
\hline
23 & $9.9 e^{- 18 \left(0.064 x_{1} x_{2} + 1\right)^{2} - 0.29 \left(0.71 x_{1} + 0.71 x_{2} + \frac{1}{x_{1}^{3}}\right)^{2}}$ \\
\hline
24 & $9.9 e^{- 19 \left(0.062 x_{1} x_{2} + 1\right)^{2} - 0.45 \left(0.58 x_{1} + 0.58 x_{2} + \frac{1}{x_{1}^{3}}\right)^{2}}$ \\
\hline
26 & $9.8 e^{- 19 \left(0.062 x_{1} x_{2} + 1\right)^{2} - 0.54 \left(0.53 x_{1} + 0.53 x_{2} + \frac{1}{x_{1}^{3}}\right)^{2}}$ \\
\hline
27 & $9.8 e^{- 18 \left(0.065 x_{1} x_{2} + 1\right)^{2} - 0.54 \left(0.53 x_{1} + 0.53 x_{2} + \frac{1}{x_{1}^{3}}\right)^{2}}$ \\
\hline
28 & $9.9 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 19 \left(0.062 x_{1} x_{2} - 0.016 \left(x_{1} + x_{2}\right)^{2} + 1\right)^{2}}$ \\
\hline
29 & $9.9 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 20 \left(0.062 x_{1} x_{2} - 0.015 \left(x_{1} + x_{2}\right)^{2} + 1\right)^{2}}$ \\
\hline
30 & $9.9 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 19 \left(0.062 x_{1} x_{2} - 0.016 \left(x_{1} + x_{2}\right)^{2} + 1\right)^{2}}$ \\
\hline
31 & $9.9 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 19 \left(0.062 x_{1} x_{2} - 0.016 \left(x_{1} + x_{2}\right)^{2} + 1\right)^{2}}$ \\
\hline
32 & $9.9 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 19 \left(0.062 x_{1} x_{2} - 0.016 \left(x_{1} + x_{2}\right)^{2} + 1\right)^{2}}$ \\
\hline
34 & $10 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 19 \left(0.062 x_{1} x_{2} - 0.016 \left(x_{1} + x_{2}\right)^{2} + 1\right)^{2}}$ \\
\hline
37 & $10 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 20 \left(- 0.064 x_{1} x_{2} + 0.015 \left(x_{1} + x_{2}\right)^{2} - 1\right)^{2}}$ \\
\hline
38 & $10 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 20 \left(0.064 x_{1} x_{2} - 0.015 \left(x_{1} + x_{2}\right)^{2} + 1\right)^{2}}$ \\
\hline
39 & $10 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 20 \left(0.064 x_{1} x_{2} - 0.015 \left(x_{1} + x_{2}\right)^{2} + 1\right)^{2}}$ \\
\hline
40 & $10 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 19 \left(0.05 x_{2} \left(1.3 x_{1} - 0.003\right) - 0.015 \left(x_{1} + x_{2}\right)^{2} + 1\right)^{2}}$ \\
\hline
41 & $10 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 19 \left(- 0.05 x_{2} \left(1.3 x_{1} - 0.0027\right) + 0.015 \left(x_{1} + x_{2}\right)^{2} - 1\right)^{2}}$ \\
\hline
42 & $9.9 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 91 \left(- 0.002 x_{1}^{2} + 0.015 x_{1} x_{2} + \frac{0.15 x_{1}}{x_{2}} - 0.0073 x_{2}^{2} + 0.48 + \frac{1}{x_{2}^{2}}\right)^{2}}$ \\
\hline
43 & $9.9 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 83 \left(- 0.0023 x_{1}^{2} + 0.015 x_{1} x_{2} + \frac{0.15 x_{1}}{x_{2}} - 0.0079 x_{2}^{2} + 0.5 + \frac{1}{x_{2}^{2}}\right)^{2}}$ \\
\hline
44 & $9.9 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 83 \left(0.0056 x_{1}^{2} + 0.031 x_{1} x_{2} + \frac{0.15 x_{1}}{x_{2}} - 0.0078 \left(x_{1} + x_{2}\right)^{2} + 0.5 + \frac{1}{x_{2}^{2}}\right)^{2}}$ \\
\hline
45 & $9.9 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 83 \left(- 0.0023 x_{1}^{2} + 0.015 x_{1} x_{2} + \frac{0.15 x_{1}}{x_{2}} - 0.0078 x_{2}^{2} + 0.5 + \frac{1}{x_{2}^{2}}\right)^{2}}$ \\
\hline
46 & $9.8 e^{- 0.13 \left(x_{1} + x_{2}\right)^{2} - \frac{4.5 \left(0.032 x_{2} \left(0.16 x_{1} - x_{2}\right) \left(x_{1} + x_{2}\right)^{2} - \left(0.13 x_{1} x_{2} + 2.1\right) \left(\left(0.13 x_{1} + x_{2}\right) \left(0.16 x_{1} - x_{2}\right) - 2.1\right)\right)^{2}}{x_{2}^{2} \left(0.16 x_{1} - x_{2}\right)^{2}}}$ \\
\hline
47 & $9.5 e^{- 0.13 \left(x_{1} + x_{2}\right)^{2} - \frac{4.5 \left(0.032 x_{2} \left(0.19 x_{1} - x_{2}\right) \left(x_{1} + x_{2}\right)^{2} - \left(0.13 x_{1} x_{2} + 2.1\right) \left(\left(0.13 x_{1} + x_{2}\right) \left(0.19 x_{1} - x_{2}\right) - 2.1\right)\right)^{2}}{x_{2}^{2} \left(0.19 x_{1} - x_{2}\right)^{2}}}$ \\
\hline
48 & $9.9 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - \frac{4.6 \left(0.033 x_{2} \left(0.19 x_{1} - x_{2}\right) \left(x_{1} + x_{2}\right)^{2} - \left(0.13 x_{1} x_{2} + 2.1\right) \left(\left(0.13 x_{1} + x_{2}\right) \left(0.19 x_{1} - x_{2}\right) - 2.1\right)\right)^{2}}{x_{2}^{2} \left(0.19 x_{1} - x_{2}\right)^{2}}}$ \\
\hline
\end{tabular}
\begin{tabular}{|p{0.35\linewidth}|p{0.20\linewidth}|p{0.37\linewidth}|}
\hline
\textbf{Hyper-parameter} & \textbf{Value} & \textbf{Notes} \\
\hline
\multicolumn{3}{|c|}{\textbf{DBSCAN Clustering}} \\
\hline
eps & 5 & Maximum Neighborhood radius. \\
\hline
min samples & 10 & Neighborhood minimum size. \\
\hline
\multicolumn{3}{|c|}{\textbf{Kernel Density Estimation}} \\
\hline
number of samples & 225000 & \\
\hline
bandwidth & 0.0923 & KDE bandwidth selected using cross-validation. \\
\hline
\multicolumn{3}{|c|}{\textbf{PySR}} \\
\hline
binary operators & [+, -, *, /] &  \\
\hline
unary operators & [exp, log, pow2, pow3] & Allowed unary operators. \\
\hline
maxsize & 50 & Maximum size of an expression tree. \\
\hline
ncycles per iteration & 380 & Cycles per iteration of the genetic algorithm. \\
\hline
parsimony & 0.001 & Penalty for complexity of expressions. \\
\hline
adaptive parsimony scaling & 1040 & Scales the penalty based on frequency of each complexity level \\
\hline
niterations for SR & 8000 & Iterations for SR. \\
\hline
num populations for SR & 15 & Number of populations for SR. \\
\hline
population size for SR & 30 & Number of expressions per population in SR \\
\hline
elementwise loss & MSE & Loss function used for SR. \\
\hline
batch size & 128 & batch size of the dataset used to evaluate loss of expressions\\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $0.15$ \\
\hline
2  & $0.15$ \\
\hline
6  & $\dfrac{x_{1}}{x_{1}^{2} + 6.6}$ \\
\hline
7  & $1.1 e^{- 16 \left(- 0.25 x_{2} - 1\right)^{2}}$ \\
\hline
8  & $\dfrac{1}{16 \left(0.25 x_{2} + 1\right)^{2} + 1}$ \\
\hline
9  & $1.5 e^{- 64 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
11 & $1.7 e^{- 79 \left(0.11 x_{1} - 0.13 x_{2} - 1\right)^{2}}$ \\
\hline
12 & $9.6 e^{- 16 \left(0.25 x_{1} - 1\right)^{2} - 16 \left(0.25 x_{2} + 1\right)^{2}}$ \\
\hline
13 & $\dfrac{15}{e^{16 \left(0.25 x_{1} - 1\right)^{2}} + e^{16 \left(- 0.25 x_{2} - 1\right)^{2}}}$ \\
\hline
14 & $11 e^{- 16 \left(- 0.25 x_{2} - 1\right)^{2} - 64 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
16 & $9.6 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 64 \left(- 0.12 x_{1} + 0.12 x_{2} + 1\right)^{2}}$ \\
\hline
17 & $9.6 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 64 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
18 & $10 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
19 & $10 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
20 & $10 e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
21 & $10 e^{- 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2} - 0.14 \left(x_{1} + x_{2} - 0.0015\right)^{2}}$ \\
\hline
22 & $10 e^{- 0.14 \left(1 x_{1} + x_{2}\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
23 & $\left(e^{10.4 x_{2}} + 10\right) e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
24 & $\dfrac{10 e^{00.58 x_{2}^{2}}}{e^{00.58 x_{2}^{2} + 0.14 \left(x_{1} + x_{2}\right)^{2} + 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}} - 1}$ \\
\hline
25 & $\dfrac{10 e^{00.55 x_{2}^{2}}}{e^{00.55 x_{2}^{2} + 0.14 \left(x_{1} + x_{2}\right)^{2} + 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}} - 1}$ \\
\hline
26 & $\dfrac{10 e^{00.58 x_{2}^{2}}}{e^{00.58 x_{2}^{2} + 0.14 \left(x_{1} + x_{2}\right)^{2} + 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}} - 1.3}$ \\
\hline
27 & $\left(10 e^{34 \left(0.56 x_{2} + 1\right)^{6}} + 0.16\right) e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 34 \left(0.56 x_{2} + 1\right)^{6} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
28 & $\left(10 e^{34 \left(0.56 x_{2} + 1\right)^{6}} + 0.23\right) e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 34 \left(0.56 x_{2} + 1\right)^{6} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
29 & $\left(10 e^{34 \left(- 0.56 x_{2} - 1\right)^{6}} + 0.23\right) e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 34 \left(- 0.56 x_{2} - 1\right)^{6} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
30 & $\left(10 e^{10.96 \left(0.71 x_{2} \left(x_{2} + 2\right) - 1\right)^{2}} + 0.26\right) e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 2 \left(0.71 x_{2} \left(x_{2} + 2\right) - 1\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
31 & $\left(10 e^{10.96 \left(0.71 x_{2} \left(x_{2} + 2\right) - 1\right)^{2}} + 0.26\right) e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 2 \left(0.71 x_{2} \left(x_{2} + 2\right) - 1\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
32 & $\left(10 e^{20.25 \left(0.67 x_{2} \left(x_{2} + 2\right) - 1\right)^{2}} + 0.26\right) e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 2.2 \left(0.67 x_{2} \left(x_{2} + 2\right) - 1\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
33 & $\left(10 e^{20.56 \left(0.62 x_{2} \left(x_{2} + 2\right) - 1\right)^{2}} + 0.26\right) e^{- 0.14 \left(1 x_{1} + x_{2}\right)^{2} - 2.6 \left(0.62 x_{2} \left(x_{2} + 2\right) - 1\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
35 & $\left(10 e^{20.25 \left(0.67 x_{2} \left(x_{2} + 2\right) - 1\right)^{2}} + 0.26\right) e^{- 0.14 \left(1 x_{1} + x_{2}\right)^{2} - 2.2 \left(0.67 x_{2} \left(x_{2} + 2\right) - 1\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
36 & $\left(10 e^{20.56 \left(0.62 x_{2} \left(x_{2} + 1.7\right) - 1\right)^{2}} + 0.27\right) e^{- 0.14 \left(1 x_{1} + x_{2}\right)^{2} - 2.6 \left(0.62 x_{2} \left(x_{2} + 1.7\right) - 1\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
37 & $\left(10 e^{20.56 \left(0.62 x_{2} \left(x_{2} + 1.7\right) - 1\right)^{2}} + 0.29\right) e^{- 0.14 \left(1 x_{1} + x_{2}\right)^{2} - 2.6 \left(0.62 x_{2} \left(x_{2} + 1.7\right) - 1\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
38 & $\left(10 e^{20.56 \left(0.62 x_{2} \left(x_{2} + 1.7\right) - 1\right)^{2}} + 0.27\right) e^{- 0.14 \left(1 x_{1} + x_{2}\right)^{2} - 2.6 \left(0.62 x_{2} \left(x_{2} + 1.7\right) - 1\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
39 & $\left(10 e^{20.56 \left(0.62 x_{2} \left(x_{2} + 1.7\right) - 1\right)^{2}} + 0.29\right) e^{- 0.14 \left(1 x_{1} + x_{2}\right)^{2} - 2.6 \left(0.62 x_{2} \left(x_{2} + 1.7\right) - 1\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $0.15$ \\
\hline
4  & $0.15$ \\
\hline
6  & $\dfrac{0.13}{e^{x_{1}} + 0.61}$ \\
\hline
7  & $e^{- 8.5 \left(0.25 x_{1} + 1\right)^{2}}$ \\
\hline
9  & $e^{- 6.9 \left(0.062 x_{1} x_{2} + 1\right)^{2}}$ \\
\hline
10 & $e^{- 660 \left(0.062 x_{1} x_{2} + 1\right)^{6}}$ \\
\hline
11 & $2.1\,e^{- 11 \left(0.067 x_{1} x_{2} + 1\right)^{2}}$ \\
\hline
12 & $9.5\,e^{- 16 \left(1 - 0.25 x_{2}\right)^{2} - 16 \left(0.25 x_{1} + 1\right)^{2}}$ \\
\hline
13 & $9.5\,e^{- 16 \left(1 - 0.25 x_{2}\right)^{2} - 16 \left(0.25 x_{1} + 1\right)^{2}}$ \\
\hline
14 & $10\,e^{- 16 \left(0.25 x_{1} + 1\right)^{2} - 64 \left(0.12 x_{1} - 0.12 x_{2} + 1\right)^{2}}$ \\
\hline
15 & $9.5\,e^{- 16 \left(0.25 x_{1} + 1\right)^{2} - 64 \left(0.12 x_{1} - 0.12 x_{2} + 1\right)^{2}}$ \\
\hline
16 & $9.5\,e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 64 \left(0.12 x_{1} - 0.12 x_{2} + 1\right)^{2}}$ \\
\hline
17 & $9\,e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 64 \left(0.12 x_{1} - 0.12 x_{2} + 1\right)^{2}}$ \\
\hline
18 & $9.9\,e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 76 \left(0.13 x_{1} - 0.13 x_{2} + 1\right)^{2}}$ \\
\hline
20 & $8.1\,e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} + 1\right)^{2}}$ \\
\hline
21 & $8\,e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} + 1\right)^{2}}$ \\
\hline
23 & $8\,e^{- 0.14 \left(x_{1} + x_{2}\right)^{2} - 77 \left(0.12 x_{1} - 0.12 x_{2} + 1\right)^{2}}$ \\
\hline
24 & $9.9\,e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - 69 \left(- 0.14 x_{1} + 0.11 x_{2} - 1\right)^{2}}$ \\
\hline
26 & $9.9\,e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - \dfrac{0.062 \left(\left(x_{2} - 4\right) \left(- 1.2 x_{1} + 0.92 x_{2} - 8.3\right) - 1.8e-04\right)^{2}}{\left(0.25 x_{2} - 1\right)^{2}}}$ \\
\hline
27 & $9.9\,e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - 69 \left(2.0e-04 \left(x_{1} + x_{2}\right)^{3} + 1\right)^{2} \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
28 & $9.9\,e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - 69 \left(2.0e-04 \left(x_{1} + x_{2}\right)^{3} + 1\right)^{2} \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
29 & $9.9\,e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - 69 \left(2.0e-04 \left(x_{1} + x_{2} + 0.39\right)^{3} + 1\right)^{2} \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
30 & $9.9\,e^{- 7.8 \left(1 - 0.25 x_{2}\right)^{2} - 69 \left(2.0e-04 x_{1} + 2.0e-04 \left(x_{1} + x_{2}\right)^{3} + 1\right)^{2} \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
31 & $9.9\,e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - 67 \left(2.4e-04 \left(0.79 x_{1} + x_{2}\right)^{3} + 1\right)^{2} \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
32 & $9.9\,e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - 68 \left(2.0e-04 \left(x_{1} + x_{2} + 0.79\right)^{3} + 1\right)^{2} \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
33 & $9.9\,e^{- 67 \left(1 + \dfrac{0.0029 \left(0.43 x_{2} \left(x_{1} + x_{2}\right) + 1\right)^{3}}{x_{2}^{3}}\right)^{2} \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2} - 7.8 \left(0.25 x_{2} - 1\right)^{2}}$ \\
\hline
34 & $9.9\,e^{- 68 \left(1 + \dfrac{0.015 \left(0.25 x_{2} \left(x_{1} + x_{2}\right) + 1\right)^{3}}{x_{2}^{3}}\right)^{2} \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2} - 7.8 \left(0.25 x_{2} - 1\right)^{2}}$ \\
\hline
35 & $9.9\,e^{- 7.8 \left(1 - 0.25 x_{2}\right)^{2} - 67 \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2} \left(- 2.4e-04 x_{2} + 1 + \dfrac{0.015 \left(0.25 x_{2} \left(x_{1} + x_{2}\right) + 1\right)^{3}}{x_{2}^{3}}\right)^{2}}$ \\
\hline
36 & $9.9\,e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - 68 \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2} \left(2.4e-04 x_{2} - 1 - \dfrac{0.015 \left(0.25 x_{2} \left(x_{1} + x_{2}\right) + 1\right)^{3}}{x_{2}^{3}}\right)^{2}}$ \\
\hline
37 & $9.9\,e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - 69 \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2} \left(- 7.2e-04 x_{2} + 1 + \dfrac{0.015 \left(0.25 x_{2} \left(x_{1} + x_{2}\right) + 1\right)^{3}}{x_{2}^{3}}\right)^{2}}$ \\
\hline
39 & $9.9\,e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - 69 \left(0.14 x_{1} - 0.11 x_{2} + 1\right)^{2} \left(- 7.4e-04 x_{2} + 1 + \dfrac{0.015 \left(0.25 x_{2} \left(x_{1} + x_{2}\right) + 1\right)^{3}}{x_{2}^{3}}\right)^{2}}$ \\
\hline
40 & $\left(9.2 - 0.92 \log{\left(\left(0.61 e^{00.48 x_{1}^{2}} + 1\right) e^{- 0.48 x_{1}^{2}} \right)}\right) e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - \dfrac{0.062 \left(\left(x_{2} - 4\right) \left(1.2 x_{1} - 0.92 x_{2} + 8.3\right) + 1.8e-04\right)^{2}}{\left(0.25 x_{2} - 1\right)^{2}}}$ \\
\hline
41 & $\left(10 - 0.92 e^{- 0.008 x_{1}^{6}}\right) e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - \dfrac{0.062 \left(\left(x_{2} - 4\right) \left(- 1.2 x_{1} + 0.92 x_{2} - 8.3\right) - 1.8e-04\right)^{2}}{\left(0.25 x_{2} - 1\right)^{2}}}$ \\
\hline
42 & $\left(9.9 - 0.75 e^{- 0.008 x_{1}^{6}}\right) e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - \dfrac{0.062 \left(\left(x_{2} - 4\right) \left(- 1.2 x_{1} + 0.92 x_{2} - 8.3\right) - 2.3e-04\right)^{2}}{\left(0.25 x_{2} - 1\right)^{2}}}$ \\
\hline
43 & $\left(9.9 - 0.61 e^{- 0.008 x_{1}^{6}}\right) e^{- 7.8 \left(0.25 x_{2} - 1\right)^{2} - \dfrac{0.062 \left(\left(x_{2} - 4\right) \left(- 1.2 x_{1} + 0.92 x_{2} - 8.3\right) - 1.8e-04\right)^{2}}{\left(0.25 x_{2} - 1\right)^{2}}}$ \\
\hline
\end{tabular}
\begin{tabular}{|p{0.35\linewidth}|p{0.20\linewidth}|p{0.37\linewidth}|}
\hline
\textbf{Hyper-parameter} & \textbf{Value} & \textbf{Notes} \\
\hline
\multicolumn{3}{|c|}{\textbf{Kernel Density Estimation}} \\
\hline
number of samples & 225000 & \\
\hline
bandwidth & 0.0857 & KDE bandwidth selected using cross-validation. \\
\hline
\multicolumn{3}{|c|}{\textbf{PySR}} \\
\hline
binary operators & [+, -, *, /] &  \\
\hline
unary operators & [exp, log, pow2, pow3] & Allowed unary operators. \\
\hline
maxsize & 50 & Maximum size of an expression tree. \\
\hline
ncycles per iteration & 380 & Cycles per iteration of the genetic algorithm. \\
\hline
parsimony & 0.001 & Penalty for complexity of expressions. \\
\hline
adaptive parsimony scaling & 1040 & Scales the penalty based on frequency of each complexity level \\
\hline
niterations for SR & 8000 & Iterations for SR. \\
\hline
num populations for SR & 15 & Number of populations for SR. \\
\hline
population size for SR & 30 & Number of expressions per population in SR \\
\hline
elementwise loss & MSE & Loss function used for SR. \\
\hline
batch size & 128 & batch size of the dataset used to evaluate loss of expressions\\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $4.0\times10^{-4}$ \\
\hline
2  & $3.9\times10^{-4}$ \\
\hline
3  & $4.0\times10^{-4}$ \\
\hline
4  & $3.9\times10^{-4}$ \\
\hline
5  & $4.0\times10^{-4}$ \\
\hline
6  & $\dfrac{4.1\times10^{-4}}{e^{x_{3}} + 0.49}$ \\
\hline
7  & $-\,\dfrac{4.1\times10^{-4}}{x_{1} - x_{4} + 0.49}$ \\
\hline
8  & $0.003\,e^{-(x_{3} + x_{4})^{2}}$ \\
\hline
10 & $\dfrac{0.003}{13\left(0.28\,x_{3} + 1\right)^{2} + 0.52}$ \\
\hline
11 & $0$ \\
\hline
12 & $0$ \\
\hline
13 & $0$ \\
\hline
14 & $0$ \\
\hline
15 & $0$ \\
\hline
16 & $-\,\dfrac{1.7\times10^{-6}}{x_{3}^{3}\left(\dfrac{x_{1}}{x_{3}} + 0.87\right)^{2}}$ \\
\hline
18 & $\dfrac{3.8\times10^{-9}}{\left(x_{1} + 0.87\,x_{3}\right)^{3}}$ \\
\hline
21 & $\dfrac{x_{2}}{x_{1}x_{4}e^{x_{1}} \;-\; 94000\left(-0.012\,x_{2}^{3} - 1\right)^{2}}$ \\
\hline
23 & $\dfrac{10\,x_{2}}{x_{1}x_{4}e^{x_{1}} \;-\; 94000\left(-0.012\,x_{2}^{3} - 1\right)^{2}}$ \\
\hline
24 & $\dfrac{9.3\,x_{2}}{x_{1}x_{4}e^{x_{1}} \;-\; 94000\left(-0.012\,x_{2}^{3} - 1\right)^{2}}$ \\
\hline
25 & $-\,\dfrac{x_{2}\left(x_{2} - 3.6\right)}{x_{1}x_{4}e^{x_{1}} \;-\; 94000\left(-0.012\,x_{2}^{3} - 1\right)^{2}}$ \\
\hline
27 & $-\,\dfrac{x_{2}\left(2x_{2} + 1\right)}{x_{1}x_{4}e^{x_{1}} \;-\; 94000\left(-0.012\,x_{2}^{3} - 1\right)^{2}}$ \\
\hline
\end{tabular}
\begin{tabular}{|p{0.35\linewidth}|p{0.20\linewidth}|p{0.37\linewidth}|}
\hline
\textbf{Hyper-parameter} & \textbf{Value} & \textbf{Notes} \\
\hline
\multicolumn{3}{|c|}{\textbf{pgmpy Structure Learning}} \\
\hline
CI test & Pearson correlation & Conditional independence test. \\
\hline
\multicolumn{3}{|c|}{\textbf{Kernel Density Estimation}} \\
\hline
number of samples & 225000 & \\
\hline
bandwidth & 0.0923 & KDE bandwidth selected using cross-validation. \\
\hline
\multicolumn{3}{|c|}{\textbf{PySR}} \\
\hline
binary operators & [+, -, *, /] &  \\
\hline
unary operators & [exp, log, pow2, pow3] & Allowed unary operators. \\
\hline
maxsize & 50 & Maximum size of an expression tree. \\
\hline
ncycles per iteration & 380 & Cycles per iteration of the genetic algorithm. \\
\hline
parsimony & 0.001 & Penalty for complexity of expressions. \\
\hline
adaptive parsimony scaling & 1040 & Scales the penalty based on frequency of each complexity level \\
\hline
niterations for SR & 8000 & Iterations for SR. \\
\hline
num populations for SR & 15 & Number of populations for SR. \\
\hline
population size for SR & 30 & Number of expressions per population in SR \\
\hline
elementwise loss & MSE & Loss function used for SR. \\
\hline
batch size & 128 & batch size of the dataset used to evaluate loss of expressions\\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $0.15$ \\
\hline
3  & $0.15$ \\
\hline
5  & $0.15$ \\
\hline
6  & $\dfrac{x_{1}}{x_{1}^{2} + 6.5}$ \\
\hline
7  & $1.1\,e^{-16\left(0.25 x_{2} + 1\right)^{2}}$ \\
\hline
8  & $\dfrac{1.1}{16\left(0.25 x_{2} + 1\right)^{2} + 1.1}$ \\
\hline
9  & $1.5\,e^{-64\left(-0.12 x_{1} + 0.12 x_{2} + 1\right)^{2}}$ \\
\hline
10 & $1.4\,e^{-64\left(-0.12 x_{1} + 0.12 x_{2} + 1\right)^{2}}$ \\
\hline
11 & $1.6\,e^{-85\left(-0.11 x_{1} + 0.14 x_{2} + 1\right)^{2}}$ \\
\hline
12 & $9.9\,e^{-16\left(0.25 x_{1} - 1\right)^{2} - 16\left(0.25 x_{2} + 1\right)^{2}}$ \\
\hline
13 & $9.5\,e^{-16\left(1 - 0.25 x_{1}\right)^{2} - 16\left(0.25 x_{2} + 1\right)^{2}}$ \\
\hline
14 & $11\,e^{-16\left(0.25 x_{2} + 1\right)^{2} - 64\left(-0.12 x_{1} + 0.12 x_{2} + 1\right)^{2}}$ \\
\hline
16 & $\dfrac{33\,e^{-64\left(-0.12 x_{1} + 0.12 x_{2} + 1\right)^{2}}}{\left(x_{1} + x_{2}\right)^{2} + 3.2}$ \\
\hline
17 & $\dfrac{33\,e^{-64\left(0.12 x_{1} - 0.12 x_{2} - 1\right)^{2}}}{\left(x_{1} + x_{2}\right)^{2} + 3.2}$ \\
\hline
18 & $\dfrac{30}{\bigl((x_{1} + x_{2})^{2} + 3.4\bigr)\,\bigl(e^{64\left(-0.12 x_{1} + 0.12 x_{2} + 1\right)^{2}} - 0.16\bigr)}$ \\
\hline
19 & $10\,e^{-7.8\left(1 - 0.25 x_{1}\right)^{2} - 77\left(-0.11 x_{1} + 0.14 x_{2} + 1\right)^{2}}$ \\
\hline
20 & $11\,e^{-7.8\left(1 - 0.25 x_{1}\right)^{2} - 77\left(-0.11 x_{1} + 0.14 x_{2} + 1\right)^{2}}$ \\
\hline
21 & $10\,e^{-7.8\left(1 - 0.25 x_{1}\right)^{2} - 69\left(-0.11 x_{1} + 0.14 x_{2} + 1\right)^{2}}$ \\
\hline
23 & $10\,e^{-7.8\left(1 - 0.25 x_{1}\right)^{2} - 68\left(-0.11 x_{1} + 0.14 x_{2} + 1\right)^{2}}$ \\
\hline
24 & $10\,e^{-7.8\left(1 - 0.25 x_{1}\right)^{2} - 68\left(-0.11 x_{1} + 0.14 x_{2} + 1\right)^{2}}$ \\
\hline
25 & $10\,e^{-7.8\left(1 - 0.25 x_{1}\right)^{2} - 69\left(0.11 x_{1} - 0.14 x_{2} - 1\right)^{2}}$ \\
\hline
27 & $\left(10 - 6.9\times10^{-5}\,e^{70.84\left(1 - 0.25 x_{1}\right)^{2}}\right)\,e^{-7.8\left(1 - 0.25 x_{1}\right)^{2} - 69\left(0.11 x_{1} - 0.14 x_{2} - 1\right)^{2}}$ \\
\hline
29 & $\dfrac{10\,e^{-69\left(0.11 x_{1} - 0.14 x_{2} - 1\right)^{2}}}{e^{3 x_{2}} + e^{70.84\left(1 - 0.25 x_{1}\right)^{2}}}$ \\
\hline
32 & $\dfrac{10\,e^{-69\left(0.11 x_{1} - 0.14 x_{2} - 1\right)^{2}}}{e^{70.84\left(1 - 0.25 x_{1}\right)^{2}} + e^{-0.34 x_{1}^{3}}}$ \\
\hline
33 & $\dfrac{10\,e^{-69\left(0.11 x_{1} - 0.14 x_{2} - 1\right)^{2}}}{e^{70.84\left(1 - 0.25 x_{1}\right)^{2}} + e^{-0.25 x_{1}^{3}}}$ \\
\hline
40 & $\bigl(-0.005\,x_{2}^{3}\,e^{-8.7\left(0.59 x_{1} + 0.59 x_{2} - 1\right)^{2}} + 9.9\bigr)\,e^{-7.8\left(-0.25 x_{2} - 1\right)^{2} - 69\left(-0.14 x_{1} + 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
41 & $14\left(-3.3\times10^{-4}\,x_{2}^{3}\,e^{-8.7\left(0.59 x_{1} + 0.59 x_{2} - 1\right)^{2}} + 0.71\right)\,e^{-7.8\left(-0.25 x_{2} - 1\right)^{2} - 69\left(-0.14 x_{1} + 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
42 & $\bigl(-0.005\,x_{2}^{3}\,e^{-8.7\left(0.59 x_{1} + 0.59 x_{2} - 1\right)^{2}} + 9.9\bigr)\,e^{-7.8\left(-0.25 x_{2} - 1\right)^{2} - 69\left(-0.14 x_{1} + 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
43 & $1\left(-0.005\,x_{2}^{3}\,e^{-8.7\left(0.59 x_{1} + 0.59 x_{2} - 1\right)^{2}} + 9.9\right)\,e^{-7.8\left(-0.25 x_{2} - 1\right)^{2} - 69\left(-0.14 x_{1} + 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
44 & $\bigl(-0.0034\,x_{2}^{3}\,e^{-8.7\left(0.59 x_{1} + 0.59 x_{2} - 1\right)^{2}} + 9.9\bigr)\,e^{-7.8\left(-0.25 x_{2} - 1\right)^{2} - 69\left(-0.14 x_{1} + 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
46 & $\bigl(9.9 - 0.005\left(x_{2}\,e^{-2.9\left(0.59 x_{1} + 0.59 x_{2} - 1\right)^{2}} + 0.3\right)^{3}\bigr)\,e^{-7.8\left(-0.25 x_{2} - 1\right)^{2} - 69\left(-0.14 x_{1} + 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
47 & $1\left(-0.005\,x_{2}^{3}\,e^{-12\left(0.65 x_{1} + 0.65 x_{2} - 1\right)^{2}} + 9.9\right)\,e^{-7.8\left(-0.25 x_{2} - 1\right)^{2} - 69\left(-0.14 x_{1} + 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
48 & $\bigl(9.9 - 0.005\left(x_{2}\,e^{-2.9\left(0.59 x_{1} + 0.59 x_{2} - 1\right)^{2}} + 0.3\right)^{3}\bigr)\,e^{-7.8\left(-0.25 x_{2} - 1\right)^{2} - 69\left(-0.14 x_{1} + 0.11 x_{2} + 1\right)^{2}}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $0.15$ \\
\hline
2  & $0.15$ \\
\hline
4  & $0.14$ \\
\hline
6  & $\dfrac{0.1}{e^{x_{3}} + 0.49}$ \\
\hline
7  & $e^{- 8.3 \left(1 - 0.25 x_{4}\right)^{2}}$ \\
\hline
8  & $e^{- 8.6 \left(0.25 x_{4} - 1\right)^{2}}$ \\
\hline
9  & $1.5 e^{- 64 \left(0.12 x_{3} - 0.12 x_{4} + 1\right)^{2}}$ \\
\hline
10 & $1.5 e^{- 64 \left(0.12 x_{3} - 0.12 x_{4} + 1\right)^{2}}$ \\
\hline
11 & $1.9 e^{- 220 \left(0.067 x_{4} + \frac{1}{x_{3}}\right)^{2}}$ \\
\hline
12 & $9.4 e^{- 16 \left(1 - 0.25 x_{4}\right)^{2} - 16 \left(0.25 x_{3} + 1\right)^{2}}$ \\
\hline
13 & $6.5 e^{- 4100 \left(\left(1 - 0.25 x_{4}\right)^{3} + \left(0.25 x_{3} + 1\right)^{3}\right)^{2}}$ \\
\hline
14 & $10 e^{- 16 \left(0.25 x_{4} - 1\right)^{2} - 64 \left(0.12 x_{3} - 0.12 x_{4} + 1\right)^{2}}$ \\
\hline
15 & $9.5 e^{- 16 \left(0.25 x_{4} - 1\right)^{2} - 64 \left(0.12 x_{3} - 0.12 x_{4} + 1\right)^{2}}$ \\
\hline
16 & $9.3 e^{- 8.4 \left(1 - 0.25 x_{4}\right)^{2} - 64 \left(0.12 x_{3} - 0.12 x_{4} + 1\right)^{2}}$ \\
\hline
17 & $9.3 e^{- 8.4 \left(0.25 x_{4} - 1\right)^{2} - 64 \left(- 0.12 x_{3} + 0.12 x_{4} - 1\right)^{2}}$ \\
\hline
18 & $10 e^{- 7.8 \left(1 - 0.25 x_{4}\right)^{2} - 77 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
19 & $9.5 e^{- 7.8 \left(0.25 x_{4} - 1\right)^{2} - 77 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
20 & $9.9 e^{- 7.8 \left(0.25 x_{4} - 1\right)^{2} - 71 \left(0.13 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
21 & $9.9 e^{- 7.8 \left(0.25 x_{4} - 1\right)^{2} - 71 \left(0.13 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
22 & $9.9 e^{- 7.7 \left(1 - 0.25 x_{4}\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
23 & $10 e^{- 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
24 & $10 e^{- 7.7 \left(1 - 0.25 x_{4}\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
25 & $10 e^{- 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
26 & $9.9 e^{- 7.7 \left(1 - 0.25 x_{4}\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
27 & $9.9 e^{- 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
29 & $\left(9.9 e^{x_{4}} + 0.35\right) e^{- x_{4} - 7.7 \left(1 - 0.25 x_{4}\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
30 & $\left(- x_{3} + 9.9 e^{2 x_{4}}\right) e^{- 2 x_{4}} e^{- 7.7 \left(1 - 0.25 x_{4}\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
33 & $\left(- x_{3} e^{- 2 x_{4}} + 9.9\right) e^{- 7.7 \left(1 - 0.25 x_{4}\right)^{2} - 69 \left(- 0.14 x_{3} + 0.11 x_{4} - 1\right)^{2}}$ \\
\hline
34 & $\left(e^{- 9.6 x_{3}^{2} \left(0.32 x_{3} + 1\right)^{2} + x_{3}} + 9.9\right) e^{- 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
35 & $\left(9.9 e^{90.61 x_{3}^{2} \left(0.32 x_{3} + 1\right)^{2}} + 0.058\right) e^{- 9.6 x_{3}^{2} \left(0.32 x_{3} + 1\right)^{2} - 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
36 & $\left(9.9 e^{90.61 x_{3}^{2} \left(0.32 x_{3} + 1\right)^{2} + 0.56 x_{4}} + 1\right) e^{- 9.6 x_{3}^{2} \left(0.32 x_{3} + 1\right)^{2} - 0.56 x_{4} - 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
37 & $\left(9.9 e^{98 \left(1 - 0.057 x_{3}^{2}\right)^{2}} + 0.1\right) e^{- 98 \left(1 - 0.057 x_{3}^{2}\right)^{2} - 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
38 & $\left(9.9 e^{41.8 \left(1 - 0.057 x_{3}^{2}\right)^{2}} + 0.1\right) e^{- 400 \left(1 - 0.057 x_{3}^{2}\right)^{2} - 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(- 0.14 x_{3} + 0.11 x_{4} - 1\right)^{2}}$ \\
\hline
39 & $0.13 \left(75 e^{41.8 \left(1 - 0.057 x_{3}^{2}\right)^{2}} + 1\right) e^{- 400 \left(1 - 0.057 x_{3}^{2}\right)^{2} - 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(- 0.14 x_{3} + 0.11 x_{4} - 1\right)^{2}}$ \\
\hline
40 & $\left(9.9 e^{x_{4} \left(1500 x_{4} \left(0.016 - \left(- 0.29 x_{3} - 1\right)^{3}\right)^{2} + 0.56\right)} + 1\right) e^{- x_{4} \left(1500 x_{4} \left(0.016 - \left(- 0.29 x_{3} - 1\right)^{3}\right)^{2} + 0.56\right) - 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
45 & $\left(9.9 e^{x_{4} \left(1100 x_{4} \left(- 0.031 x_{3} - \left(- 0.31 x_{3} - 1\right)^{3} - 0.098\right)^{2} + 0.56\right)} + 1\right) e^{- x_{4} \left(1100 x_{4} \left(- 0.031 x_{3} - \left(- 0.31 x_{3} - 1\right)^{3} - 0.098\right)^{2} + 0.56\right) - 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
46 & $0.16 \left(61 e^{3480 x_{4}^{2} \left(0.031 x_{3} + \left(- 0.31 x_{3} - 1\right)^{3} + 0.098\right)^{2}} + 1\right) e^{- 3500 x_{4}^{2} \left(0.031 x_{3} + \left(- 0.31 x_{3} - 1\right)^{3} + 0.098\right)^{2} - 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
47 & $\left(9.9 e^{x_{4} \left(2100 x_{4} \left(- 0.031 x_{3} - \left(- 0.31 x_{3} - 1\right)^{3} - 0.098\right)^{2} + 0.56\right)} + 1\right) e^{- x_{4} \left(2100 x_{4} \left(- 0.031 x_{3} - \left(- 0.31 x_{3} - 1\right)^{3} - 0.098\right)^{2} + 0.56\right) - 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(- 0.14 x_{3} + 0.11 x_{4} - 1\right)^{2}}$ \\
\hline
48 & $0.16 \left(61 e^{3480 x_{4}^{2} \left(0.031 x_{3} + \left(- 0.31 x_{3} - 1\right)^{3} + 0.098\right)^{2}} + 1\right) e^{- 3500 x_{4}^{2} \left(0.031 x_{3} + \left(- 0.31 x_{3} - 1\right)^{3} + 0.098\right)^{2} - 7.7 \left(0.25 x_{4} - 1\right)^{2} - 69 \left(0.14 x_{3} - 0.11 x_{4} + 1\right)^{2}}$ \\
\hline
\end{tabular}
\begin{tabular}{|p{0.35\linewidth}|p{0.20\linewidth}|p{0.37\linewidth}|}
\hline
\textbf{Hyper-parameter} & \textbf{Value} & \textbf{Notes} \\
\hline
\multicolumn{3}{|c|}{\textbf{Kernel Density Estimation}} \\
\hline
number of samples & 900000 & \\ 
\hline
bandwidth & 0.0254 & KDE bandwidth selected using cross-validation. \\
\hline
\multicolumn{3}{|c|}{\textbf{PySR}} \\
\hline
binary operators & [+, -, *, /] &  \\
\hline
unary operators & [exp, log, pow2, cos, sin] & Allowed unary operators. \\
\hline
maxsize & 50 & Maximum size of an expression tree. \\
\hline
ncycles per iteration & 380 & Cycles per iteration of the genetic algorithm. \\
\hline
parsimony & 0.001 & Penalty for complexity of expressions. \\
\hline
adaptive parsimony scaling & 1040 & Scales the penalty based on frequency of each complexity level \\
\hline
niterations for SR & 8000 & Iterations for SR. \\
\hline
num populations for SR & 15 & Number of populations for SR. \\
\hline
population size for SR & 30 & Number of expressions per population in SR \\
\hline
elementwise loss & MSE & Loss function used for SR. \\
\hline
batch size & 128 & batch size of the dataset used to evaluate loss of expressions\\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $3.6$ \\
\hline
4  & $x_{1}^{2} + 2.6$ \\
\hline
5  & $x_{1}^{2} + 2.6$ \\
\hline
6  & $x_{1}^{2} x_{2}^{2} + 2.5$ \\
\hline
7  & $x_{1}^{2} + x_{2}^{2} + 1.5$ \\
\hline
9  & $1.2 x_{1}^{2} + 1.2 x_{2}^{2} + 1$ \\
\hline
11 & $1.2 x_{1}^{2} + 1.2 x_{2}^{2} + 1$ \\
\hline
12 & $1.7 x_{1}^{2} + 1.2 x_{2}^{2} + \cos{\left(x_{1} \right)}$ \\
\hline
13 & $1.2 x_{1}^{2} + 1.2 x_{2}^{2} + 1.2 \cos{\left(\sin{\left(\frac{0.048}{x_{1}} \right)} \right)}$ \\
\hline
14 & $x_{1}^{2} + x_{2}^{2} - 0.58 \cos{\left(9.4 x_{2} \right)} + 1.5$ \\
\hline
15 & $x_{1}^{2} + x_{2}^{2} - 0.58 \cos{\left(9.4 x_{2} \right)} + 1.5$ \\
\hline
16 & $1.2 x_{1}^{2} + 1.2 x_{2}^{2} - 0.55 \cos{\left(9.4 x_{2} \right)} + 1.1$ \\
\hline
17 & $1.2 x_{1}^{2} + 1.2 x_{2}^{2} - 0.55 \cos{\left(9.4 x_{2} \right)} + 1.1$ \\
\hline
18 & $1.2 x_{1}^{2} + 1.2 x_{2}^{2} - 0.55 \cos{\left(9.4 x_{2} + 13 \right)} + 1.1$ \\
\hline
19 & $x_{1}^{2} + x_{2}^{2} - 0.58 \cos{\left(9.4 x_{1} \right)} - 0.58 \cos{\left(9.4 x_{2} \right)} + 1.4$ \\
\hline
20 & $x_{1}^{2} + x_{2}^{2} - 0.58 \cos{\left(9.4 x_{1} \right)} - 0.58 \cos{\left(9.4 x_{2} \right)} + 1.4$ \\
\hline
21 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.55 \cos{\left(9.4 x_{1} \right)} - 0.55 \cos{\left(9.4 x_{2} \right)} + 1.1$ \\
\hline
22 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.55 \cos{\left(9.4 x_{1} \right)} - 0.55 \cos{\left(9.4 x_{2} \right)} + 1.1$ \\
\hline
23 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.55 \cos{\left(9.4 x_{2} \right)} - 0.55 \cos{\left(9.4 x_{1} + 6.5 \right)} + 1.1$ \\
\hline
24 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.55 \cos{\left(9.4 x_{2} \right)} - 0.55 \cos{\left(9.4 x_{1} + 6.5 \right)} + 1.1$ \\
\hline
25 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.56 \cos{\left(9.4 x_{1} - 12 \right)} - 0.56 \cos{\left(9.4 x_{2} + 13 \right)} + 1.1$ \\
\hline
26 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.56 \cos{\left(9.4 x_{1} - 12 \right)} - 0.56 \cos{\left(9.4 x_{2} - 12 \right)} + 1.1$ \\
\hline
27 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.56 \cos{\left(9.4 x_{1} - 12 \right)} - 0.56 \cos{\left(9.4 x_{2} + 13 \right)} + 1.1$ \\
\hline
28 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} + 1.1 \cos{\left(0.098 x_{2} \right)} - 0.56 \cos{\left(9.4 x_{1} - 12 \right)} - 0.56 \cos{\left(9.4 x_{2} + 13 \right)}$ \\
\hline
29 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.56 \cos{\left(9.4 x_{1} - 12 \right)} - 0.56 \cos{\left(9.4 x_{2} + 0.18 \right)} + 1.1 \cos{\left(0.16 \sin{\left(x_{2} \right)} \right)}$ \\
\hline
30 & $1.1 x_{2}^{2} + 1.1 \left(0.0022 - x_{1}\right)^{2} + 1.1 \cos{\left(0.098 x_{2} \right)} - 0.56 \cos{\left(9.4 x_{1} - 12 \right)} - 0.56 \cos{\left(9.4 x_{2} + 13 \right)}$ \\
\hline
31 & $1.1 x_{2}^{2} + 1.1 \left(x_{1} - 0.002\right)^{2} - 0.56 \cos{\left(9.4 x_{1} - 12 \right)} - 0.56 \cos{\left(9.4 x_{2} - 12 \right)} + 1.1 \cos{\left(0.15 \sin{\left(x_{2} \right)} \right)}$ \\
\hline
32 & $1.1 x_{2}^{2} + 1.1 \left(x_{1} - 0.002\right)^{2} - 0.56 \cos{\left(9.4 x_{1} - 12 \right)} - 0.56 \cos{\left(9.4 x_{2} - 12 \right)} + 1.1 \cos{\left(0.15 \sin{\left(x_{2} \right)} \right)}$ \\
\hline
33 & $1.1 x_{2}^{2} + 1.1 \left(0.002 - x_{1}\right)^{2} - 0.56 \cos{\left(9.4 x_{1} - 12 \right)} - 0.56 \cos{\left(9.4 x_{2} - 12 \right)} + 1.1 \cos{\left(0.18 \sin{\left(x_{2} \right)} \right)} + 0.0028$ \\
\hline
34 & $1.1 x_{2}^{2} + 1.1 \left(x_{1} - 0.0028\right)^{2} - 0.55 \cos{\left(9.4 x_{1} - 12 \right)} - 0.55 \cos{\left(9.4 x_{2} - 12 \right)} + 1.1 \cos{\left(0.26 \sin{\left(x_{2} \right)} \right)}$ \\
\hline
35 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.57 \cos{\left(0.18 x_{1} x_{2} \right)} \cos{\left(9.4 x_{2} + 13 \right)} - 0.55 \cos{\left(9.4 x_{1} - 12 \right)} + 1.1$ \\
\hline
36 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.57 \cos{\left(0.18 x_{1} x_{2} \right)} \cos{\left(9.4 x_{2} - 12 \right)} - 0.55 \cos{\left(9.4 x_{1} - 6.1 \right)} + 1.1$ \\
\hline
37 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.56 \cos{\left(0.16 x_{1} x_{2} \right)} \cos{\left(9.4 x_{2} - 12 \right)} - 0.55 \cos{\left(9.4 x_{1} - 12 \right)} + 1.1 \cos{\left(0.25 \sin{\left(x_{2} \right)} \right)}$ \\
\hline
38 & $1.1 x_{1}^{2} + 1.1 x_{2}^{2} - 0.56 \cos{\left(0.17 x_{1} x_{2} \right)} \cos{\left(9.4 x_{2} + 13 \right)} - 0.55 \cos{\left(9.4 x_{1} - 12 \right)} + 1.1 \cos{\left(0.25 \sin{\left(x_{2} \right)} \right)}$ \\
\hline
39 & $1.1 x_{2}^{2} + 1.1 \left(x_{1} - 0.00076\right)^{2} - 0.56 \cos{\left(0.16 x_{1} x_{2} \right)} \cos{\left(9.4 x_{2} - 12 \right)} - 0.55 \cos{\left(9.4 x_{1} - 12 \right)} + 1.1 \cos{\left(0.25 \sin{\left(x_{2} \right)} \right)}$ \\
\hline
40 & $1.1 x_{2}^{2} + 1.1 \left(x_{1} - 0.0019\right)^{2} - 0.56 \cos{\left(0.17 x_{1} x_{2} \right)} \cos{\left(9.4 x_{2} - 12 \right)} - 0.55 \cos{\left(9.4 x_{1} - 12 \right)} + 1.1 \cos{\left(0.25 \sin{\left(x_{2} \right)} \right)} - 0.002$ \\
\hline
\end{tabular}
\begin{tabular}{|p{0.35\linewidth}|p{0.20\linewidth}|p{0.37\linewidth}|}
\hline
\textbf{Hyper-parameter} & \textbf{Value} & \textbf{Notes} \\
\hline
\multicolumn{3}{|c|}{\textbf{Kernel Density Estimation}} \\
\hline
number of samples & 450000 & \\
\hline
bandwidth & 0.0114 & KDE bandwidth selected using cross-validation. \\
\hline
\multicolumn{3}{|c|}{\textbf{PySR}} \\
\hline
binary operators & [+, -, *, /] &  \\
\hline
unary operators & [exp, log, pow2, pow3] & Allowed unary operators. \\
\hline
maxsize & 30 & Maximum size of an expression tree. \\
\hline
ncycles per iteration & 380 & Cycles per iteration of the genetic algorithm. \\
\hline
parsimony & 0.001 & Penalty for complexity of expressions. \\
\hline
adaptive parsimony scaling & 1040 & Scales the penalty based on frequency of each complexity level \\
\hline
niterations for SR & 8000 & Iterations for SR. \\
\hline
num populations for SR & 15 & Number of populations for SR. \\
\hline
population size for SR & 30 & Number of expressions per population in SR \\
\hline
elementwise loss & MSE & Loss function used for SR. \\
\hline
batch size & 128 & batch size of the dataset used to evaluate loss of expressions\\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $4$ \\
\hline
3  & $4.5 - x_{2}$ \\
\hline
4  & $9.3 \left(1 - 0.48 x_{2}\right)^{3}$ \\
\hline
5  & $6.9 \left(1 - 0.53 x_{2}^{2}\right)^{3}$ \\
\hline
6  & $8.4 \left(0.34 x_{1} + 0.34 x_{2} - 1\right)^{2}$ \\
\hline
7  & $8.6 - \left(x_{1} + e^{x_{2}}\right)^{2}$ \\
\hline
8  & $7.8 \left(0.36 x_{1} - e^{- x_{2}^{3}}\right)^{2}$ \\
\hline
9  & $8.3 \left(0.42 x_{1} - 1\right)^{2} \left(0.83 x_{2}^{3} - 1\right)^{2}$ \\
\hline
10 & $15 \left(x_{2}^{3} - 1\right)^{2} \left(0.26 e^{x_{1}} - 1\right)^{2}$ \\
\hline
11 & $- \dfrac{2.3 x_{1}}{x_{2}} + 25 \left(0.3 e^{x_{2}} - 1\right)^{2}$ \\
\hline
12 & $- \dfrac{2.4 x_{1}}{x_{2}} + e^{20.25 \left(1 - 0.67 x_{2}^{3}\right)^{2}}$ \\
\hline
13 & $\dfrac{- 2.5 x_{1} + 27 x_{2} \left(0.3 e^{x_{2}} - 1\right)^{2} - 0.21}{x_{2}}$ \\
\hline
15 & $\dfrac{- 3.1 x_{1} + 36 \left(1 - 0.29 e^{x_{2}}\right)^{2} \left(x_{2} + 0.071\right) - 1.2}{x_{2} + 0.071}$ \\
\hline
16 & $\dfrac{3.1 \left(- x_{1} + 12 \left(1 - 0.29 e^{x_{2}}\right)^{2} \left(x_{2} + 0.071\right) - 0.39\right)}{x_{2} + 0.071}$ \\
\hline
17 & $\dfrac{\left(x_{2} - 3.3\right) \left(x_{1} - 12 \left(x_{2} + 0.069\right) \left(0.29 e^{x_{2}} - 1\right)^{2} + 0.44\right)}{x_{2} + 0.069}$ \\
\hline
18 & $\dfrac{\left(x_{2} - 3.4\right) \left(x_{1} - 12 \left(1 - 0.29 e^{x_{2}}\right)^{2} \left(x_{2} + 0.069\right) + 0.44\right)}{x_{2} + 0.069}$ \\
\hline
19 & $\dfrac{\left(x_{2} - 3.4\right) \left(x_{1} - \left(x_{2} + 0.077\right) \left(12 \left(0.29 e^{x_{2}} - 1\right)^{2} + 0.11\right) + 0.47\right)}{x_{2} + 0.077}$ \\
\hline
20 & $\dfrac{\left(e^{x_{2}} - 4.7\right) \left(x_{1} - \left(x_{2} + 0.097\right) \left(11 \left(1 - 0.3 e^{x_{2}}\right)^{2} + 0.38\right) + 0.56\right)}{x_{2} + 0.097}$ \\
\hline
21 & $\left(0.13 x_{1} + \log{\left(x_{2} \right)}\right) \left(6.9 x_{1} + 16 x_{2} \left(\log{\left(x_{2} \right)} - 0.68\right) + 1.2\right)$ \\
\hline
22 & $- x_{1} + \left(- x_{1}^{2} + 7.1 x_{1} + 17 x_{2} \left(\log{\left(x_{2} \right)} - 0.66\right) + 1.1\right) \log{\left(x_{2} \right)}$ \\
\hline
23 & $\dfrac{\left(x_{2} - 3.4\right) \left(x_{1} - 12 \left(x_{2} + 0.069\right) \left(0.29 e^{x_{2}} - 1 + \frac{4.6 \cdot 10^{-8}}{x_{1}^{3}}\right)^{2} + 0.44\right)}{x_{2} + 0.069}$ \\
\hline
24 & $\dfrac{\left(x_{2} - 3.4\right) \left(x_{1} + 0.44 - \frac{\left(x_{2} + 0.069\right) \left(x_{1}^{3} \left(e^{x_{2}} - 3.4\right) + 1.6 \cdot 10^{-7}\right)^{2}}{x_{1}^{6}}\right)}{x_{2} + 0.069}$ \\
\hline
25 & $\dfrac{\left(x_{2} - 3.5\right) \left(x_{1} - \left(x_{2} + 0.08\right) \left(12 \left(- 0.29 e^{x_{2}} + 1 - \frac{4.4 \cdot 10^{-8}}{x_{1}^{3}}\right)^{2} + 0.12\right) + 0.47\right)}{x_{2} + 0.08}$ \\
\hline
27 & $- x_{1} + \left(- x_{1}^{2} + 7.2 x_{1} + 17 x_{2} \left(\log{\left(x_{2} \right)} - 0.66\right) + 1.1\right) \log{\left(x_{2} \right)} - \frac{1.3 \cdot 10^{-6}}{x_{1}^{3}}$ \\
\hline
28 & $- x_{1} + 17 \left(- 0.059 x_{1}^{2} + 0.44 x_{1} - x_{2} \left(0.66 - \log{\left(x_{2} \right)}\right) + 0.065\right) \log{\left(x_{2} + \frac{6.9 \cdot 10^{-8}}{x_{1}^{3}} \right)}$ \\
\hline
29 & $- x_{1} + 17 \left(- 0.059 x_{1}^{3} + 0.42 x_{1} - x_{2} \left(0.65 - \log{\left(x_{2} \right)}\right) + 0.065\right) \log{\left(x_{2} + \frac{7.5 \cdot 10^{-8}}{x_{1}^{3}} \right)}$ \\
\hline
30 & $- x_{1} + 17 \left(- 0.1 x_{1}^{2} + 0.47 x_{1} - x_{2} \left(0.66 - \log{\left(x_{2} \right)}\right) + 0.065\right) \log{\left(x_{2} + \frac{8 \cdot 10^{-8}}{x_{1}^{3}} \right)}$ \\
\hline
\end{tabular}
\begin{tabular}{|p{0.35\linewidth}|p{0.20\linewidth}|p{0.37\linewidth}|}
\hline
\textbf{Hyper-parameter} & \textbf{Value} & \textbf{Notes} \\
\hline
\multicolumn{3}{|c|}{\textbf{Neural Spline Flow}} \\
\hline
K & 16 & Number of autoregressive rational quadratic spline flow blocks.\\
\hline
hidden units & 128 & Width of the neural networks inside each autoregressive spline flow. \\
\hline
hidden layers & 2 & Depth of the neural networks inside each autoregressive spline flow\\
\hline
number of samples & 90000 & \\
\hline
epochs & 1390 & Number of training epochs \\
\hline
batch size & 5000 & batch size of samples used to train flow\\
\hline
learning rate & 3e-5 & \\
\hline
weight decay & 1e-5 & weight decay regularization\\
\hline
\multicolumn{3}{|c|}{\textbf{PySR}} \\
\hline
binary operators & [+, -, *, /] &  \\
\hline
unary operators & [exp, log, pow2, pow3] & Allowed unary operators. \\
\hline
maxsize & 30 & Maximum size of an expression tree. \\
\hline
ncycles per iteration & 380 & Cycles per iteration of the genetic algorithm. \\
\hline
parsimony & 0.001 & Penalty for complexity of expressions. \\
\hline
adaptive parsimony scaling & 1040 & Scales the penalty based on frequency of each complexity level \\
\hline
niterations for SR & 8000 & Iterations for SR. \\
\hline
num populations for SR & 15 & Number of populations for SR. \\
\hline
population size for SR & 30 & Number of expressions per population in SR \\
\hline
elementwise loss & MSE + NLL + NP & Loss function used for SR. \\
\hline
batch size & 1000 & batch size of the dataset used to evaluate loss of expressions\\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $0.88$ \\
\hline
2  & $e^{x_{2}}$ \\
\hline
3  & $\dfrac{2.5}{x_{1}}$ \\
\hline
5  & $-4.6\times10^{-4} + \dfrac{2.5}{x_{1}}$ \\
\hline
6  & $\dfrac{0.0027}{\left(x_{1} + 0.0076\right)^{3}}$ \\
\hline
7  & $e^{\dfrac{0.029}{\left(x_{1} + 0.058\right)^{2}}}$ \\
\hline
8  & $e^{\dfrac{0.34 - x_{2}}{x_{1} + 0.039}}$ \\
\hline
10 & $e^{\dfrac{x_{2} \left(x_{1} + 0.039\right) - x_{2} + 0.34}{x_{1} + 0.039}}$ \\
\hline
11 & $e^{x_{2} + \dfrac{0.34 - x_{2}}{x_{1} + 0.039}}$ \\
\hline
12 & $e^{\dfrac{x_{2} \left(x_{1} + 0.039\right) - x_{2} + 0.34}{x_{1} + 0.039}} - 1.3$ \\
\hline
13 & $\dfrac{\left(x_{2} - 0.3\right)^{6} \left(x_{2} \left(x_{1} + 0.035\right) - 0.48\right)^{6}}{\left(x_{1} + 0.035\right)^{6}}$ \\
\hline
14 & $\dfrac{x_{1}\, e^{\dfrac{x_{2} \left(x_{1} + 0.039\right) - x_{2} + 0.34}{x_{1} + 0.039}} - 0.23}{x_{1}}$ \\
\hline
15 & $\dfrac{\left(x_{2} - 0.3\right)^{6} \left(x_{2}^{2} \left(x_{1} + 0.035\right) - 0.48\right)^{6}}{\left(x_{1} + 0.035\right)^{6}}$ \\
\hline
16 & $\dfrac{\left(x_{2} - 0.3\right)^{6} \left(x_{2} \left(x_{1} + 0.035\right) - 0.48\right)^{6} e^{x_{2}}}{\left(x_{1} + 0.035\right)^{6}}$ \\
\hline
18 & $\dfrac{\left(x_{2} - 0.29\right)^{6} \left(x_{2}^{2} \left(x_{1} + 0.035\right) - 0.5\right)^{6} e^{x_{2}}}{\left(x_{1} + 0.035\right)^{6}}$ \\
\hline
19 & $\dfrac{\left(0.68\,x_{1} - \left(x_{2} - 0.22\right) \left(x_{1}^{3} \left(x_{1} + 0.026\right) + 0.41\right) + 0.018\right)^{6}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
20 & $\dfrac{\left(0.71\,x_{1} - \left(x_{2} - 0.21\right) \left(x_{1}^{2} \left(x_{1} + 0.026\right) + 0.43\right) + 0.018\right)^{6} e^{x_{2}}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
21 & $\dfrac{\left(0.68\,x_{1} - \left(x_{2} - 0.22\right) \left(x_{1}^{4} \left(x_{1} + 0.026\right) + 0.41\right) + 0.018\right)^{6}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
22 & $\dfrac{\left(0.71\,x_{1} - \left(x_{2} - 0.21\right) \left(x_{1}^{3} \left(x_{1} + 0.026\right) + 0.43\right) + 0.018\right)^{6} e^{x_{2}}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
23 & $\dfrac{\left(0.68\,x_{1} - \left(x_{2} - 0.22\right) \left(x_{1}^{5} \left(x_{1} + 0.026\right) + 0.41\right) + 0.018\right)^{6}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
24 & $\dfrac{\left(0.71\,x_{1} - \left(x_{2} - 0.21\right) \left(\left(x_{1} + 0.026\right) \left(x_{1}^{3} - x_{2}\right) + 0.43\right) + 0.018\right)^{6} e^{x_{2}}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
25 & $\dfrac{\left(0.68\,x_{1} - \left(x_{2} - 0.22\right) \left(x_{1}^{6} \left(x_{1} + 0.026\right) + 0.41\right) + 0.018\right)^{6}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
26 & $\dfrac{\left(0.69\,x_{1} - \left(x_{2} - 0.22\right) \left(x_{1}^{6} \left(x_{1} + 0.026\right) + 0.41\right) + 0.018\right)^{6}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
27 & $\dfrac{\left(0.68\,x_{1} - \left(x_{2} - 0.22\right) \left(x_{1}^{7} \left(x_{1} + 0.026\right) + 0.41\right) + 0.018\right)^{6}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
28 & $\dfrac{\left(0.69\,x_{1} - \left(x_{2} - 0.22\right) \left(x_{1}^{7} \left(x_{1} + 0.026\right) + 0.41\right) + 0.018\right)^{6}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
29 & $\dfrac{\left(0.68\,x_{1} - \left(x_{2} - 0.22\right) \left(x_{1}^{8} \left(x_{1} + 0.026\right) + 0.41\right) + 0.018\right)^{6}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
30 & $\dfrac{\left(0.69\,x_{1} - \left(x_{2} - 0.22\right) \left(x_{1}^{8} \left(x_{1} + 0.026\right) + 0.41\right) + 0.018\right)^{6}}{\left(x_{1} + 0.026\right)^{6}}$ \\
\hline
\end{tabular}
\begin{tabular}{|p{0.35\linewidth}|p{0.20\linewidth}|p{0.37\linewidth}|}
\hline
\textbf{Hyper-parameter} & \textbf{Value} & \textbf{Notes} \\
\hline
\multicolumn{3}{|c|}{\textbf{Neural Spline Flow}} \\
\hline
K & 16 & Number of autoregressive rational quadratic spline flow blocks.\\
\hline
hidden units & 128 & Width of the neural networks inside each autoregressive spline flow. \\
\hline
hidden layers & 2 & Depth of the neural networks inside each autoregressive spline flow\\
\hline
number of samples & 90000 & \\
\hline
epochs & 1390 & Number of training epochs \\
\hline
batch size & 5000 & batch size of samples used to train flow\\
\hline
learning rate & 3e-5 & \\
\hline
weight decay & 1e-5 & weight decay regularization\\
\hline
\multicolumn{3}{|c|}{\textbf{PySR}} \\
\hline
binary operators & [+, -, *, /] &  \\
\hline
unary operators & [exp, log, pow2, pow3] & Allowed unary operators. \\
\hline
maxsize & 30 & Maximum size of an expression tree. \\
\hline
ncycles per iteration & 380 & Cycles per iteration of the genetic algorithm. \\
\hline
parsimony & 0.001 & Penalty for complexity of expressions. \\
\hline
adaptive parsimony scaling & 1040 & Scales the penalty based on frequency of each complexity level \\
\hline
niterations for SR & 8000 & Iterations for SR. \\
\hline
num populations for SR & 15 & Number of populations for SR. \\
\hline
population size for SR & 30 & Number of expressions per population in SR \\
\hline
elementwise loss & MSE + NP & Loss function used for SR. \\
\hline
batch size & 1000 & batch size of the dataset used to evaluate loss of expressions\\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $0.82$ \\
\hline
2  & $0.82$ \\
\hline
3  & $\dfrac{2.5}{x_{1}}$ \\
\hline
4  & $\dfrac{2.6}{x_{1}}$ \\
\hline
5  & $\dfrac{2.5}{x_{1}}$ \\
\hline
6  & $\dfrac{0.0027}{\left(x_{1} + 0.008\right)^{3}}$ \\
\hline
8  & $e^{\dfrac{0.31 - x_{2}}{x_{1} + 0.036}}$ \\
\hline
9  & $e^{\dfrac{2\left(0.23 - x_{2}\right)}{x_{1} + 0.054}}$ \\
\hline
10 & $\dfrac{1.8\times10^{-5}}{\left(x_{1} + 0.014\right)^{3}\left(x_{2} + 0.11\right)^{3}}$ \\
\hline
12 & $\dfrac{1.8\times10^{-5}}{\left(x_{1} + 0.014\right)^{3}\left(x_{2} + 0.11\right)^{3}}$ \\
\hline
13 & $\dfrac{1.8\times10^{-5}}{\left(x_{1} + 0.014\right)^{3}\left(x_{2}^{2} + x_{2} + 0.11\right)^{3}}$ \\
\hline
14 & $\dfrac{1.5\times10^{-4}\,x_{1}}{\left(x_{1} + 0.0028\right)^{3}\left(x_{2} + 0.086\right)^{3}}$ \\
\hline
15 & $\dfrac{1.5\times10^{-4}\,x_{1}}{\left(x_{1} + 0.0027\right)^{3}\left(x_{2} + 0.09\right)^{3}}$ \\
\hline
16 & $\dfrac{2.6\times10^{-4}\,x_{1}}{\left(x_{1} + 0.0027\right)^{3}\left(x_{2} + 0.11\right)^{3}}$ \\
\hline
17 & $\dfrac{2.2\times10^{-4}\,x_{1}}{\left(x_{1} + 0.0027\right)^{3}\left(x_{2} + 0.1\right)^{3}}$ \\
\hline
19 & $\dfrac{1.3\times10^{-4}\,x_{1}\left(x_{2} + e^{x_{2}}\right)^{3}}{\left(x_{1} + 0.0027\right)^{3}\left(x_{2}\left(x_{2} + e^{x_{2}}\right) + 0.086\right)^{3}}$ \\
\hline
21 & $\dfrac{0.19\,x_{1}\left(0.0054\,e^{80.3 x_{2}} + 1\right)^{3} e^{-25 x_{2}}}{\left(x_{1} + 0.0027\right)^{3}}$ \\
\hline
22 & $\dfrac{0.18\,x_{1}\left(0.02\,e^{80.3 x_{2}} + 1\right)^{3} e^{-25 x_{2}}}{\left(x_{1} + 0.0026\right)^{3}}$ \\
\hline
23 & $\dfrac{\dfrac{0.19\,x_{1}^{2} e^{-25 x_{2}}}{\left(x_{1} + 0.0027\right)^{3}} + 0.13}{x_{1}}$ \\
\hline
26 & $\dfrac{\dfrac{0.19\,x_{1}^{2} e^{-25 x_{2}}}{\left(x_{1} + 0.0027\right)^{3}} + 0.11}{x_{1}}$ \\
\hline
27 & $\dfrac{x_{1}\!\left(\dfrac{0.19\,x_{1} e^{-25 x_{2}}}{\left(x_{1} + 0.0027\right)^{3}} + x_{2} - 0.91\right) + 0.13}{x_{1}}$ \\
\hline
28 & $\dfrac{x_{1}^{2}\!\left(0.98 + \dfrac{0.19\,e^{-25 x_{2}}}{\left(x_{1} + 0.0027\right)^{3}}\right) - x_{1} + 0.14}{x_{1}}$ \\
\hline
30 & $\dfrac{x_{1}\!\left(x_{1} + \dfrac{0.19\,x_{1} e^{-25 x_{2}}}{\left(x_{1} + 0.0027\right)^{3}} - 1\right) + 0.14}{x_{1}}$ \\
\hline
\end{tabular}
\begin{tabular}{|p{0.35\linewidth}|p{0.20\linewidth}|p{0.37\linewidth}|}
\hline
\textbf{Hyper-parameter} & \textbf{Value} & \textbf{Notes} \\
\hline
\multicolumn{3}{|c|}{\textbf{Neural Spline Flow}} \\
\hline
K & 16 & Number of autoregressive rational quadratic spline flow blocks.\\
\hline
hidden units & 128 & Width of the neural networks inside each autoregressive spline flow. \\
\hline
hidden layers & 2 & Depth of the neural networks inside each autoregressive spline flow\\
\hline
number of samples & 90000 & \\
\hline
epochs & 1390 & Number of training epochs \\
\hline
batch size & 5000 & batch size of samples used to train flow\\
\hline
learning rate & 3e-5 & \\
\hline
weight decay & 1e-5 & weight decay regularization\\
\hline
\multicolumn{3}{|c|}{\textbf{PySR}} \\
\hline
binary operators & [+, -, *, /] &  \\
\hline
unary operators & [exp, log, pow2, pow3] & Allowed unary operators. \\
\hline
maxsize & 30 & Maximum size of an expression tree. \\
\hline
ncycles per iteration & 380 & Cycles per iteration of the genetic algorithm. \\
\hline
parsimony & 0.001 & Penalty for complexity of expressions. \\
\hline
adaptive parsimony scaling & 1040 & Scales the penalty based on frequency of each complexity level \\
\hline
niterations for SR & 8000 & Iterations for SR. \\
\hline
num populations for SR & 15 & Number of populations for SR. \\
\hline
population size for SR & 30 & Number of expressions per population in SR \\
\hline
elementwise loss & MSE & Loss function used for SR. \\
\hline
batch size & 1000 & batch size of the dataset used to evaluate loss of expressions\\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $0.82$ \\
\hline
2  & $0.82$ \\
\hline
3  & $\frac{2.5}{x_{1}}$ \\
\hline
4  & $\frac{2.7}{x_{1}}$ \\
\hline
5  & $-7.6 + \frac{2.9}{x_{1}}$ \\
\hline
6  & $\frac{0.0027}{\left(x_{1} + 0.0078\right)^{3}}$ \\
\hline
7  & $4100 e^{- 190 x_{1}}$ \\
\hline
8  & $e^{\frac{0.34 - x_{2}}{x_{1} + 0.04}}$ \\
\hline
10 & $e^{\frac{- 23 x_{2} \left(x_{1} + 0.043\right) + 0.37}{x_{1} + 0.043}}$ \\
\hline
12 & $\frac{x_{1} e^{\frac{0.35 - x_{2}}{x_{1} + 0.04}} - 0.42}{x_{1}}$ \\
\hline
13 & $x_{1}^{00.32} e^{\frac{0.38 - x_{2}}{x_{1} + 0.035}}$ \\
\hline
14 & $\frac{x_{1} e^{\frac{0.35 - x_{2}}{x_{1} + 0.04}} + x_{2} - 0.74}{x_{1}}$ \\
\hline
15 & $\frac{x_{1} e^{\frac{0.35 - x_{2}}{x_{1} + 0.039}} + 0.14 \log{\left(x_{1}\right)}}{x_{1}}$ \\
\hline
16 & $\frac{x_{1} e^{\frac{0.32 - x_{2}}{x_{1} + 0.037}} + 0.0022 \log{\left(x_{1}\right)}^{3}}{x_{1}}$ \\
\hline
18 & $\frac{x_{1} \left(e^{\frac{0.32 - x_{2}}{x_{1} + 0.037}} - 0.8\right) + 0.0022 \log{\left(x_{1}\right)}^{3}}{x_{1}}$ \\
\hline
19 & $\frac{x_{1} \left(e^{\frac{0.32 - x_{2}}{x_{1} + 0.037}} - 0.79\right) + 0.0022 \log{\left(x_{1}\right)}^{3}}{x_{1}}$ \\
\hline
20 & $\frac{x_{1} \left(x_{2} + e^{\frac{0.32 - x_{2}}{x_{1} + 0.037}} - 1.3\right) + 0.0022 \log{\left(x_{1}\right)}^{3}}{x_{1}}$ \\
\hline
21 & $\frac{x_{1} \left(- 1.7 \left(1 - 0.77 x_{2}\right)^{2} + e^{\frac{0.32 - x_{2}}{x_{1} + 0.037}}\right) + 0.0022 \log{\left(x_{1}\right)}^{3}}{x_{1}}$ \\
\hline
22 & $\frac{\left(- x_{1} \left(1.4 - e^{\frac{0.35 - x_{2}}{x_{1} + 0.039}}\right) - 0.017 \log{\left(x_{1}\right)}^{2}\right) e^{- 3 x_{2}}}{x_{1}}$ \\
\hline
23 & $\frac{\left(- x_{1} \left(1.3 - e^{\frac{0.35 - x_{2}}{x_{1} + 0.039}}\right) - 0.017 \log{\left(x_{1}\right)}^{2}\right) e^{- 3 x_{2}}}{x_{1}}$ \\
\hline
24 & $\frac{1 \left(x_{1} \left(e^{\frac{0.35 - x_{2}}{x_{1} + 0.039}} - 1.6\right) + 0.0022 \log{\left(x_{1}\right)}^{3}\right) e^{- 3 x_{2}}}{x_{1}}$ \\
\hline
25 & $\frac{0.96 \left(x_{1} \left(e^{\frac{0.35 - x_{2}}{x_{1} + 0.039}} - 1.6\right) + 0.0022 \log{\left(x_{1}\right)}^{3}\right) e^{- 3 x_{2}}}{x_{1}}$ \\
\hline
26 & $\frac{1 \left(x_{1} \left(x_{2} + e^{\frac{0.35 - x_{2}}{x_{1} + 0.039}} - 1.8\right) + 0.0022 \log{\left(x_{1}\right)}^{3}\right) e^{- 3 x_{2}}}{x_{1}}$ \\
\hline
27 & $\frac{0.96 \left(x_{1} \left(e^{\frac{0.35 - x_{2}}{x_{1} + 0.039}} - 1.6\right) + 0.0022 \log{\left(x_{1}\right)}^{3}\right) e^{- 3 x_{2}^{2} - 3 x_{2}}}{x_{1}}$ \\
\hline
28 & $\frac{0.96 \left(x_{1} \left(e^{\frac{0.35 - x_{2}}{x_{1} + 0.039}} - 1.6\right) + 0.0022 \log{\left(x_{1}\right)}^{3}\right) e^{- 3 x_{2}^{2} - 3 x_{2}}}{x_{1}}$ \\
\hline
30 & $\frac{x_{1} \left(e^{\frac{0.35 - x_{2}}{x_{1} + 0.039}} - 1.6\right) + 0.0022 \log{\left(x_{1}\right)}^{3}}{x_{1} \left(e^{x_{2} + \left(x_{1} + x_{2}\right)^{2}} + 0.012\right)^{3}}$ \\
\hline
\end{tabular}
\begin{tabular}{|p{0.35\linewidth}|p{0.20\linewidth}|p{0.37\linewidth}|}
\hline
\textbf{Hyper-parameter} & \textbf{Value} & \textbf{Notes} \\
\hline
\multicolumn{3}{|c|}{\textbf{Neural Spline Flow}} \\
\hline
K & 16 & Number of autoregressive rational quadratic spline flow blocks.\\
\hline
hidden units & 128 & Width of the neural networks inside each autoregressive spline flow. \\
\hline
hidden layers & 2 & Depth of the neural networks inside each autoregressive spline flow\\
\hline
number of samples & 90000 & \\
\hline
epochs & 1390 & Number of training epochs \\
\hline
batch size & 5000 & batch size of samples used to train flow\\
\hline
learning rate & 3e-5 & \\
\hline
weight decay & 1e-5 & weight decay regularization\\
\hline
\multicolumn{3}{|c|}{\textbf{PySR}} \\
\hline
binary operators & [+, -, *, /] &  \\
\hline
unary operators & [exp, log, pow2, pow3] & Allowed unary operators. \\
\hline
maxsize & 30 & Maximum size of an expression tree. \\
\hline
ncycles per iteration & 380 & Cycles per iteration of the genetic algorithm. \\
\hline
parsimony & 0.001 & Penalty for complexity of expressions. \\
\hline
adaptive parsimony scaling & 1040 & Scales the penalty based on frequency of each complexity level \\
\hline
niterations for SR & 8000 & Iterations for SR. \\
\hline
num populations for SR & 15 & Number of populations for SR. \\
\hline
population size for SR & 30 & Number of expressions per population in SR \\
\hline
elementwise loss & NLL + NP & Loss function used for SR. \\
\hline
batch size & 1000 & batch size of the dataset used to evaluate loss of expressions\\
\hline
\end{tabular}
\begin{tabular}{|c|l|}
\hline
\textbf{Raw Complexity} & \textbf{Simplified Expression} \\
\hline
1  & $x_{1}$ \\
\hline
2  & $e^{x_{2}}$ \\
\hline
4  & $e^{\left(\log\left(x_{1}\right)\right)^{3}}$ \\
\hline
5  & $x_{1}^{68}$ \\
\hline
6  & $1.3 \cdot 10^{35} e^{-\frac{850}{x_{1}}}$ \\
\hline
7  & $1.3 \cdot 10^{33} e^{-\frac{910}{x_{1}^{3}}}$ \\
\hline
9  & $1.8 \cdot 10^{33} e^{-\frac{910}{x_{1}^{3}}}$ \\
\hline
11 & $0.4 + 1.8 \cdot 10^{33} e^{-\frac{910}{x_{1}^{3}}}$ \\
\hline
12 & $1.9 + 1.8 \cdot 10^{33} e^{-\frac{1000}{x_{1}^{3}}}$ \\
\hline
15 & $1.9 + 1.8 \cdot 10^{33} e^{-\frac{1000}{x_{1}^{3}}}$ \\
\hline
16 & $1.9 + 1.8 \cdot 10^{33} e^{-\frac{990}{x_{1}^{3}}}$ \\
\hline
18 & $1.9 + 1.8 \cdot 10^{33} e^{-\frac{990}{x_{1}^{3}}}$ \\
\hline
19 & $1.9 + 1.8 \cdot 10^{33} e^{-\frac{1000}{x_{1}^{3}}}$ \\
\hline
21 & $1.9 + 1.8 \cdot 10^{33} e^{-\frac{990}{x_{1}^{3}}}$ \\
\hline
\end{tabular}
